Stateful Realizers for Nonstandard Analysis

In this paper we propose a new approach to realizability interpretations for nonstandard arithmetic. We deal with nonstandard analysis in the context of (semi)intuitionistic realizability, focusing on the Lightstone-Robinson construction of a model for nonstandard analysis through an ultrapower. In particular, we consider an extension of the $\lambda$-calculus with a memory cell, that contains an integer (the state), in order to indicate in which slice of the ultrapower $\cal{M}^{\mathbb{N}}$ the computation is being done. We pay attention to the nonstandard principles (and their computational content) obtainable in this setting. In particular, we give non-trivial realizers to Idealization and a non-standard version of the LLPO principle. We then discuss how to quotient this product to mimic the Lightstone-Robinson construction.

==> llpo.tex <==
\newcommand{\realizer}[4]{ #1 & \ureal & #3& \textrm{\footnotesize (\autoref{#4})}\\[0.5em]}
\newcommand{\realizerabrv}[5]{ #1 & \ureal & #3& \textrm{\footnotesize (#5~\ref{#4})}\\[0.5em]}
% \newcommand{\realizerh}[4]{\realizer{ #1 \,h}{#2}{#3}{#4}} 
\newcommand{\realizerh}[4]{\realizer{ #1}{#2}{{H_{A,B}\to} #3}{#4}}
\newcommand{\realizerabrvh}[5]{\realizerabrv{ #1}{#2}{{H_{A,B}\to} #3}{#4}{#5}}
\newcommand{\hcolor}[1]{#1}
\newcommand{\optH}[1]{}
\newcommand{\vsep}{&&&\\[-0.5em]}
$\begin{array}{r@{~}c@{~}l@{\quad}r}
% \hline
% &&&\\

\realizerabrv{  t_{\mathrm{LLPO}} }{ \hcolor{\lambda h.} \mw{(t_{\mathrm{aux}}\,\hcolor h\,\anyt\,\get)}{\inl{t_\delta\,x_1}}{\inl{t_\delta\,x_2}}}        
{ \textrm{LLPO}^{\mathrm{st}} \equiv \hcolor{\underbrace{\fabvs{x}.\fabvs{y}. (A(x) \vee B(y))}_{H_{A,B}}} \to (\fabvs{x}.A(x) \lor \fabvs{y}.B(y))}
{r:llpo}
{Thm.}

\vsep
\realizerabrv{t_\delta}{\lambda xy.x\,y\,\inr \loopp}
{(\fabv{y}.y\leq \delta \imp A(y) ) \to \fabvs{y}.A(y)}
{r:t_delta}
{Lem.}

\realizerabrvh{  t_{\mathrm{aux}} }{ \hcolor{\lambda h.}\rec\, u_0\, u_S}  
{ \optH{\hcolor{H_{A,B}} \to} \fabvs{x}.[\underbrace{(\fabv{z}.z\leq x \to A(z) )}_{A_{\leq x}}
\lor\underbrace{( \fabv{z}.z\leq x \to B(z)\big)}_{B_{\leq x}}] }
{r:t_aux}
{Cor.}

\vsep
\realizerabrvh{ u_0 }{ \mw{\hcolor{h}\,\anyt\,0\,\anyt\,0}{\inl{t_{\leq0}\,x_1}}{\inl{t_{\leq0}\,x_2}}}
{A_{\leq 0}\lor B_{\leq 0}}
{r:u0}
{Lem.}

\realizerabrvh{ u_\suc }{ \lambda wxd.\mww{d}{d}{t_\Delta\,\hcolor{h}\,d_1}{t_{\Delta}\,(t_\lor\,\hcolor{h})\,d_2}}
{\fabvs{x}.\left(A_{\leq x}\lor B_{\leq x} \to A_{\leq S(x)}\lor B_{\leq S(x)}\right)}
{r:usuc}
{Lem.}

\realizerabrvh{  t_{\Delta} }{\lambda \hcolor{h}wxv.  \mww{c}{\left(t_\Phi\,\hcolor{h}\,\,\anyt\,(\suc x)\,\anyt\,(\suc x)\right)}{\inl{t_{\leq\suc}\,v\,c_1}}{\inr{c_2}}}
{\optH{\hcolor{H_{A,B}} \to} \fabvs{x}.(A_{\leq x} \to A_{\leq S(x)}\lor B_{\leq S(x)})}
{r:t_Delta}
{Lem.}

\vsep
  
\realizerabrvh{t_\Phi }{\lambda \hcolor{h}wx.\rec\,(t_0\,\hcolor{h}\,w\,x)\,(t_\suc \,\hcolor{h}\,w\,x)}
{\optH{\hcolor{H_{A,B}} \to}
\fabvs{x}\fabvs{y}.(\underbrace{A(x) \lor B_{\leq y}}_{\Phi_{A,B}(x,y)})}
{r:t_phi}
{Cor.}

\realizerabrvh{t_0 }{\lambda \hcolor{h}wx.\mw {(\hcolor{h}\,\anyt\,x\,\anyt\,0)}{\inl{x_1}}{t_{\leq0}\,x_2}}
{\optH{\hcolor{H_{A,B}} \to}\fabvs{x}.\Phi_{A,B}(x,0)}
{r:t_0}
{Lem.}

\realizerabrvh{ t_\suc }{ \lambda \hcolor{h}wx zyv.\mww{v} {v}{\inl{v_1}}{\\&&\qquad
 \mww{h}{(\hcolor{h}\,\anyt\,x\,\anyt\,(\suc y))}{\inl{h_1}}{
 \inr{t_{\leq\suc}\,v_2\,h_2}}}} 
{\optH{\hcolor{H_{A,B}} \to}\fabvs{x}. \fabvs{y}.\left(\Phi_{A,B}(x,y) \to \Phi_{A,B}(x,S(y))\right)}
{r:t_suc}{Lem.}

\vsep

\realizerabrv{ t_{\leq0} }{\lambda xny.\mw{y}{x}{x_2} }
{ A(0) \to A_{\leq 0}}{r:t_leq0}{Lem.}


\realizerabrv{ t_{\leq\suc} }{ missing}
{\forall x.\left(A_{\leq x} \imp A(S(x)) \imp A_{\leq S(x)}\right)}
{r:t_leqsuc}{Lem.}

\realizerabrv{ t_{\lor} }
{ \lambda hzxwy.\mww{h}{(h\,z\,x\,w\,y)}{\inr{h_1}}{\inl{h_2}}}
{H_{A,B}\to H_{B,A}}
{r:t_lor}{Lem.}

% \multicolumn{4}{|c|}{\rule{0.5\textwidth}{.5pt}}\\
\multicolumn{4}{l}{\small\textit{where  $A$  and  $B$ are internal formulas.}}\\
% \hline
 \end{array}
$

